Compactifying Spec Z

In this paper, we introduce a new algebraic type of `convexoid rings', and we give the definition of (weak) convexoid schemes, which share similar properties with ordinary schemes. As a result, we give a purely-algebraic construction of the compactification of Spec Z (in Arakelov's sense) which is realized as the Zariski-Riemann space in the category of weak convexoid schemes.

==> 1203figure.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 21.1000, 13.3300)( -0.3000,-14.9000)
% LINE 2 0 3 0 Black White
% 6 800 1400 2000 1400 2000 1400 1400 400 1400 400 800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 800 1400}%
\special{fp}%
}}%
% CIRCLE 2 0 0 0 Black White
% 4 1400 405 1400 470 1450 440 1450 440
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1400 406 66 66  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1400 406 66 66  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black White
% 4 805 1400 805 1465 805 1465 805 1465
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 806 1400 66 66  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 806 1400 66 66  0.0000000  6.2831853}%
}}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 1400 2000 1460 2000 1460 2000 1460
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2000 1400 60 60  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2000 1400 60 60  0.0000000  6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 1405 945 1405 995 5 0 0 0
% $(0)$
\put(14.0500,-9.9500){\makebox(0,0){$(0)$}}%
% STR 2 0 3 0 Black White
% 4 1725 825 1725 875 2 0 0 0
% $(x_{0})$
\put(17.2500,-8.7500){\makebox(0,0)[lb]{$(x_{0})$}}%
% STR 2 0 3 0 Black White
% 4 1080 820 1080 870 3 0 0 0
% $(x_{2})$
\put(10.8000,-8.7000){\makebox(0,0)[rb]{$(x_{2})$}}%
% STR 2 0 3 0 Black White
% 4 1400 1470 1400 1520 5 0 0 0
% $(x_{1})$
\put(14.0000,-15.2000){\makebox(0,0){$(x_{1})$}}%
% STR 2 0 3 0 Black White
% 4 1395 180 1395 230 5 0 0 0
% $(x_{0},x_{2})$
\put(13.9500,-2.3000){\makebox(0,0){$(x_{0},x_{2})$}}%
% STR 2 0 3 0 Black White
% 4 2080 1430 2080 1480 1 0 0 0
% $(x_{0},x_{1})$
\put(20.8000,-14.8000){\makebox(0,0)[lt]{$(x_{0},x_{1})$}}%
% STR 2 0 3 0 Black White
% 4 845 1440 845 1490 4 0 0 0
% $(x_{1},x_{2})$
\put(8.4500,-14.9000){\makebox(0,0)[rt]{$(x_{1},x_{2})$}}%
\end{picture}%

